Evaluating the Significance of Outdoor Advertising from Driver's Perspective Using Computer Vision

Outdoor advertising, such as roadside billboards, plays a significant role in marketing campaigns but can also be a distraction for drivers, potentially leading to accidents. In this study, we propose a pipeline for evaluating the significance of roadside billboards in videos captured from a driver's perspective. We have collected and annotated a new BillboardLamac dataset, comprising eight videos captured by drivers driving through a predefined path wearing eye-tracking devices. The dataset includes annotations of billboards, including 154 unique IDs and 155 thousand bounding boxes, as well as eye fixation data. We evaluate various object tracking methods in combination with a YOLOv8 detector to identify billboard advertisements with the best approach achieving 38.5 HOTA on BillboardLamac. Additionally, we train a random forest classifier to classify billboards into three classes based on the length of driver fixations achieving 75.8% test accuracy. An analysis of the trained classifier reveals that the duration of billboard visibility, its saliency, and size are the most influential features when assessing billboard significance.

==> importance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/kocur/mambaforge/envs/torch/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/kocur/mambaforge/envs/torch/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/kocur/mambaforge/envs/torch/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.340000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392771in}{0.224694in}}%
\pgfpathlineto{\pgfqpoint{5.298330in}{0.224694in}}%
\pgfpathlineto{\pgfqpoint{5.298330in}{4.758330in}}%
\pgfpathlineto{\pgfqpoint{1.392771in}{4.758330in}}%
\pgfpathlineto{\pgfqpoint{1.392771in}{0.224694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.392771in}{0.224694in}}{\pgfqpoint{3.905559in}{4.533636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615058in}{0.430768in}}%
\pgfpathlineto{\pgfqpoint{3.943122in}{0.430768in}}%
\pgfpathlineto{\pgfqpoint{3.943122in}{0.646070in}}%
\pgfpathlineto{\pgfqpoint{1.615058in}{0.646070in}}%
\pgfpathlineto{\pgfqpoint{1.615058in}{0.430768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.392771in}{0.224694in}}{\pgfqpoint{3.905559in}{4.533636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615058in}{1.045916in}}%
\pgfpathlineto{\pgfqpoint{4.144650in}{1.045916in}}%
\pgfpathlineto{\pgfqpoint{4.144650in}{1.261217in}}%
\pgfpathlineto{\pgfqpoint{1.615058in}{1.261217in}}%
\pgfpathlineto{\pgfqpoint{1.615058in}{1.045916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.392771in}{0.224694in}}{\pgfqpoint{3.905559in}{4.533636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615058in}{1.661063in}}%
\pgfpathlineto{\pgfqpoint{3.617095in}{1.661063in}}%
\pgfpathlineto{\pgfqpoint{3.617095in}{1.876365in}}%
\pgfpathlineto{\pgfqpoint{1.615058in}{1.876365in}}%
\pgfpathlineto{\pgfqpoint{1.615058in}{1.661063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.392771in}{0.224694in}}{\pgfqpoint{3.905559in}{4.533636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615058in}{2.276210in}}%
\pgfpathlineto{\pgfqpoint{2.270241in}{2.276210in}}%
\pgfpathlineto{\pgfqpoint{2.270241in}{2.491512in}}%
\pgfpathlineto{\pgfqpoint{1.615058in}{2.491512in}}%
\pgfpathlineto{\pgfqpoint{1.615058in}{2.276210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.392771in}{0.224694in}}{\pgfqpoint{3.905559in}{4.533636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615058in}{2.891358in}}%
\pgfpathlineto{\pgfqpoint{3.170593in}{2.891358in}}%
\pgfpathlineto{\pgfqpoint{3.170593in}{3.106659in}}%
\pgfpathlineto{\pgfqpoint{1.615058in}{3.106659in}}%
\pgfpathlineto{\pgfqpoint{1.615058in}{2.891358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.392771in}{0.224694in}}{\pgfqpoint{3.905559in}{4.533636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615058in}{3.506505in}}%
\pgfpathlineto{\pgfqpoint{5.120805in}{3.506505in}}%
\pgfpathlineto{\pgfqpoint{5.120805in}{3.721807in}}%
\pgfpathlineto{\pgfqpoint{1.615058in}{3.721807in}}%
\pgfpathlineto{\pgfqpoint{1.615058in}{3.506505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.392771in}{0.224694in}}{\pgfqpoint{3.905559in}{4.533636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615058in}{4.121652in}}%
\pgfpathlineto{\pgfqpoint{2.019649in}{4.121652in}}%
\pgfpathlineto{\pgfqpoint{2.019649in}{4.336954in}}%
\pgfpathlineto{\pgfqpoint{1.615058in}{4.336954in}}%
\pgfpathlineto{\pgfqpoint{1.615058in}{4.121652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.392771in}{0.224694in}}{\pgfqpoint{3.905559in}{4.533636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615058in}{0.646070in}}%
\pgfpathlineto{\pgfqpoint{2.241715in}{0.646070in}}%
\pgfpathlineto{\pgfqpoint{2.241715in}{0.861371in}}%
\pgfpathlineto{\pgfqpoint{1.615058in}{0.861371in}}%
\pgfpathlineto{\pgfqpoint{1.615058in}{0.646070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.392771in}{0.224694in}}{\pgfqpoint{3.905559in}{4.533636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615058in}{1.261217in}}%
\pgfpathlineto{\pgfqpoint{2.510282in}{1.261217in}}%
\pgfpathlineto{\pgfqpoint{2.510282in}{1.476519in}}%
\pgfpathlineto{\pgfqpoint{1.615058in}{1.476519in}}%
\pgfpathlineto{\pgfqpoint{1.615058in}{1.261217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.392771in}{0.224694in}}{\pgfqpoint{3.905559in}{4.533636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615058in}{1.876365in}}%
\pgfpathlineto{\pgfqpoint{2.196954in}{1.876365in}}%
\pgfpathlineto{\pgfqpoint{2.196954in}{2.091666in}}%
\pgfpathlineto{\pgfqpoint{1.615058in}{2.091666in}}%
\pgfpathlineto{\pgfqpoint{1.615058in}{1.876365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.392771in}{0.224694in}}{\pgfqpoint{3.905559in}{4.533636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615058in}{2.491512in}}%
\pgfpathlineto{\pgfqpoint{1.794103in}{2.491512in}}%
\pgfpathlineto{\pgfqpoint{1.794103in}{2.706814in}}%
\pgfpathlineto{\pgfqpoint{1.615058in}{2.706814in}}%
\pgfpathlineto{\pgfqpoint{1.615058in}{2.491512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.392771in}{0.224694in}}{\pgfqpoint{3.905559in}{4.533636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615058in}{3.106659in}}%
\pgfpathlineto{\pgfqpoint{1.928386in}{3.106659in}}%
\pgfpathlineto{\pgfqpoint{1.928386in}{3.321961in}}%
\pgfpathlineto{\pgfqpoint{1.615058in}{3.321961in}}%
\pgfpathlineto{\pgfqpoint{1.615058in}{3.106659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.392771in}{0.224694in}}{\pgfqpoint{3.905559in}{4.533636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615058in}{3.721807in}}%
\pgfpathlineto{\pgfqpoint{2.644566in}{3.721807in}}%
\pgfpathlineto{\pgfqpoint{2.644566in}{3.937108in}}%
\pgfpathlineto{\pgfqpoint{1.615058in}{3.937108in}}%
\pgfpathlineto{\pgfqpoint{1.615058in}{3.721807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.392771in}{0.224694in}}{\pgfqpoint{3.905559in}{4.533636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615058in}{4.336954in}}%
\pgfpathlineto{\pgfqpoint{1.570297in}{4.336954in}}%
\pgfpathlineto{\pgfqpoint{1.570297in}{4.552256in}}%
\pgfpathlineto{\pgfqpoint{1.615058in}{4.552256in}}%
\pgfpathlineto{\pgfqpoint{1.615058in}{4.336954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.392771in}{0.224694in}}{\pgfqpoint{3.905559in}{4.533636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.615058in}{0.224694in}}%
\pgfpathlineto{\pgfqpoint{1.615058in}{4.758330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615058in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.392771in}{0.224694in}}{\pgfqpoint{3.905559in}{4.533636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.264095in}{0.224694in}}%
\pgfpathlineto{\pgfqpoint{2.264095in}{4.758330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.264095in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.392771in}{0.224694in}}{\pgfqpoint{3.905559in}{4.533636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.913133in}{0.224694in}}%
\pgfpathlineto{\pgfqpoint{2.913133in}{4.758330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.913133in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.392771in}{0.224694in}}{\pgfqpoint{3.905559in}{4.533636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.562170in}{0.224694in}}%
\pgfpathlineto{\pgfqpoint{3.562170in}{4.758330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.562170in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.392771in}{0.224694in}}{\pgfqpoint{3.905559in}{4.533636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.211208in}{0.224694in}}%
\pgfpathlineto{\pgfqpoint{4.211208in}{4.758330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.211208in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.392771in}{0.224694in}}{\pgfqpoint{3.905559in}{4.533636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.860245in}{0.224694in}}%
\pgfpathlineto{\pgfqpoint{4.860245in}{4.758330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.860245in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360952in, y=0.593308in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Saliency Ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.105418in, y=1.208456in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Billboard Saliency}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.658329in, y=1.890809in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Size Ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.056454in, y=1.735292in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Largest 10 Frames}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.658329in, y=2.505957in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Size Ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622725in, y=2.350439in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont All Frames}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=3.053898in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Distance to Center}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.740929in, y=3.669045in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Duration}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043799in, y=4.284193in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Side}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392771in}{0.224694in}}%
\pgfpathlineto{\pgfqpoint{1.392771in}{4.758330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.298330in}{0.224694in}}%
\pgfpathlineto{\pgfqpoint{5.298330in}{4.758330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392771in}{0.224694in}}%
\pgfpathlineto{\pgfqpoint{5.298330in}{0.224694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392771in}{4.758330in}}%
\pgfpathlineto{\pgfqpoint{5.298330in}{4.758330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974410in}{4.443362in}}%
\pgfpathlineto{\pgfqpoint{5.201108in}{4.443362in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.228886in}{4.443362in}}{\pgfqpoint{5.228886in}{4.471139in}}%
\pgfpathlineto{\pgfqpoint{5.228886in}{4.661108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.228886in}{4.688886in}}{\pgfqpoint{5.201108in}{4.688886in}}%
\pgfpathlineto{\pgfqpoint{2.974410in}{4.688886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.946632in}{4.688886in}}{\pgfqpoint{2.946632in}{4.661108in}}%
\pgfpathlineto{\pgfqpoint{2.946632in}{4.471139in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.946632in}{4.443362in}}{\pgfqpoint{2.974410in}{4.443362in}}%
\pgfpathlineto{\pgfqpoint{2.974410in}{4.443362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002188in}{4.527807in}}%
\pgfpathlineto{\pgfqpoint{3.279965in}{4.527807in}}%
\pgfpathlineto{\pgfqpoint{3.279965in}{4.625029in}}%
\pgfpathlineto{\pgfqpoint{3.002188in}{4.625029in}}%
\pgfpathlineto{\pgfqpoint{3.002188in}{4.527807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.391076in,y=4.527807in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MDI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936595in}{4.527807in}}%
\pgfpathlineto{\pgfqpoint{4.214373in}{4.527807in}}%
\pgfpathlineto{\pgfqpoint{4.214373in}{4.625029in}}%
\pgfpathlineto{\pgfqpoint{3.936595in}{4.625029in}}%
\pgfpathlineto{\pgfqpoint{3.936595in}{4.527807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.325484in,y=4.527807in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Permutation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

